New 6 and 3-cm radio-continuum maps of the Small Magellanic Cloud: Part II - Point source catalogue

We present two new catalogues of radio-continuum sources in the field of the Small Magellanic Cloud (SMC). These catalogues contain sources found at 4800 MHz (lambda=6 cm) and 8640 MHz (lambda=3 cm). Some 457 sources have been detected at 3 cm with 601 sources at 6 cm created from new high-sensitivity and resolution radio-continuum images of the SMC from Crawford et al. (2011).

==> (inline-0) <==
\begin{longtable}{cccccccc}
\hline
\emph{Name}&\emph{R.A.$_{4800}$}&\emph{Dec.$_{4800}$}&\emph{ S$_{3}$}\\
\emph{ATCA}&\emph{ (J2000)} &\emph{(J2000)}&\emph{(mJy)}\\
\hline
J002815-741832 & 00:28:15.78 & -74:18:32.50 & 3.79 \\
J002826-744625 & 00:28:26.37 & -74:46:25.40 & 5.69 \\
J002906-735348 & 00:29:06.80 & -73:53:48.40 & 20.10 \\
J002909-741131 & 00:29:09.74 & -74:11:31.20 & 7.58 \\\smallskip
J002959-735936 & 00:29:59.29 & -73:59:36.40 & 3.84 \\
J003006-740015 & 00:30:06.53 & -74:00:15.00 & 18.20 \\
J003007-744859 & 00:30:07.82 & -74:48:59.80 & 4.01 \\
J003026-731803 & 00:30:26.57 & -73:18:03.30 & 8.91 \\
J003030-742926 & 00:30:30.54 & -74:29:26.87 & 3.07 \\\smallskip
J003036-735148 & 00:30:36.56 & -73:51:48.54 & 3.46 \\
J003036-742902 & 00:30:36.86 & -74:29:02.87 & 7.47 \\
J003131-743028 & 00:31:31.87 & -74:30:28.20 & 6.14 \\
J003140-743447 & 00:31:40.58 & -74:34:47.00 & 16.90 \\
J003140-734755 & 00:31:40.79 & -73:47:55.00 & 6.61 \\\smallskip
J003148-721328 & 00:31:48.76 & -72:13:28.60 & 4.23 \\
J003152-735613 & 00:31:52.57 & -73:56:13.40 & 4.89 \\
J003233-730649 & 00:32:33.34 & -73:06:49.80 & 33.40 \\
J003233-734140 & 00:32:33.59 & -73:41:40.10 & 8.74 \\
J003243-733159 & 00:32:43.15 & -73:31:59.90 & 6.91 \\\smallskip
J003249-741858 & 00:32:49.18 & -74:18:58.00 & 6.68 \\
J003252-722933 & 00:32:52.68 & -72:29:33.10 & 55.80 \\
J003255-714545 & 00:32:55.07 & -71:45:45.70 & 12.00 \\
J003311-740343 & 00:33:11.04 & -74:03:43.21 & 2.21 \\
J003314-705540 & 00:33:14.44 & -70:55:40.00 & 34.00 \\\smallskip
J003314-743907 & 00:33:14.85 & -74:39:07.40 & 5.36 \\
J003326-741837 & 00:33:26.45 & -74:18:37.20 & 5.75 \\
J003332-733200 & 00:33:32.04 & -73:32:00.40 & 8.01 \\
J003342-743055 & 00:33:42.25 & -74:30:55.45 & 3.05 \\
J003356-722842 & 00:33:56.18 & -72:28:42.00 & 4.79 \\\smallskip
J003357-742321 & 00:33:57.64 & -74:23:21.70 & 12.50 \\
J003402-732249 & 00:34:02.73 & -73:22:49.00 & 4.65 \\
J003413-733323 & 00:34:13.38 & -73:33:23.80 & 54.30 \\
J003415-704547 & 00:34:15.12 & -70:45:47.00 & 4.25 \\
J003415-731828 & 00:34:15.28 & -73:18:28.20 & 5.94 \\\smallskip
J003415-733450 & 00:34:15.52 & -73:34:50.30 & 7.75 \\
J003417-733407 & 00:34:17.27 & -73:34:07.50 & 6.92 \\
J003424-721143 & 00:34:24.32 & -72:11:43.30 & 24.10 \\
J003427-733523 & 00:34:27.66 & -73:35:23.32 & 5.32 \\
J003431-713318 & 00:34:31.56 & -71:33:18.90 & 4.05 \\\smallskip
J003436-744242 & 00:34:36.06 & -74:42:42.80 & 5.74 \\
J003442-743008 & 00:34:42.44 & -74:30:08.10 & 5.15 \\
J003455-724654 & 00:34:55.18 & -72:46:54.80 & 5.05 \\
J003513-704729 & 00:35:13.46 & -70:47:29.60 & 4.37 \\
J003518-733452 & 00:35:18.59 & -73:34:52.90 & 5.33 \\\smallskip
J003531-723654 & 00:35:31.17 & -72:36:54.00 & 19.90 \\
J003553-725301 & 00:35:53.07 & -72:53:01.80 & 8.82 \\
J003624-725341 & 00:36:24.95 & -72:53:41.20 & 17.70 \\
J003625-720903 & 00:36:25.15 & -72:09:03.30 & 4.73 \\
J003628-720322 & 00:36:28.78 & -72:03:22.20 & 5.70 \\\smallskip
J003642-713601 & 00:36:42.76 & -71:36:01.70 & 4.93 \\
J003700-713809 & 00:37:00.53 & -71:38:09.70 & 8.60 \\
J003701-714903 & 00:37:01.81 & -71:49:03.40 & 4.83 \\
J003702-704728 & 00:37:02.55 & -70:47:28.00 & 10.30 \\
J003709-714006 & 00:37:09.93 & -71:40:06.10 & 4.21 \\\smallskip
J003714-705644 & 00:37:14.69 & -70:56:44.60 & 7.44 \\
J003716-751410 & 00:37:16.22 & -75:14:10.70 & 13.90 \\
J003739-714105 & 00:37:39.02 & -71:41:05.10 & 4.33 \\
J003742-710737 & 00:37:42.78 & -71:07:37.00 & 10.20 \\
J003751-710502 & 00:37:51.95 & -71:05:02.50 & 4.96 \\\smallskip
J003755-725156 & 00:37:55.09 & -72:51:56.20 & 19.80 \\
J003809-735023 & 00:38:09.04 & -73:50:23.00 & 36.30 \\
J003811-745017 & 00:38:11.68 & -74:50:17.90 & 6.88 \\
J003824-742209 & 00:38:24.33 & -74:22:09.70 & 37.90 \\
J003851-731051 & 00:38:51.25 & -73:10:51.40 & 32.70 \\\smallskip
J003855-720842 & 00:38:55.58 & -72:08:42.10 & 4.18 \\
J003857-724845 & 00:38:57.10 & -72:48:45.50 & 5.35 \\
J003917-731842 & 00:39:17.14 & -73:18:42.90 & 6.55 \\
J003924-720338 & 00:39:24.12 & -72:03:38.20 & 4.51 \\
J003940-714147 & 00:39:40.01 & -71:41:47.20 & 18.10 \\\smallskip
J003940-743453 & 00:39:40.81 & -74:34:53.40 & 5.24 \\
J003943-705249 & 00:39:43.36 & -70:52:49.50 & 7.31 \\
J003947-713733 & 00:39:47.18 & -71:37:33.30 & 14.00 \\
J003948-733414 & 00:39:48.63 & -73:34:14.80 & 5.06 \\
J003950-705500 & 00:39:50.32 & -70:55:00.10 & 4.32 \\\smallskip
J003951-722915 & 00:39:51.59 & -72:29:15.80 & 6.22 \\
J003959-722611 & 00:39:59.91 & -72:26:11.10 & 7.52 \\
J004013-714329 & 00:40:13.10 & -71:43:29.10 & 5.05 \\
J004014-722717 & 00:40:14.08 & -72:27:17.30 & 5.93 \\
J004021-723802 & 00:40:21.04 & -72:38:02.40 & 8.92 \\\smallskip
J004034-751506 & 00:40:34.88 & -75:15:06.70 & 2.46 \\
J004047-712206 & 00:40:47.02 & -71:22:06.20 & 5.64 \\
J004047-734818 & 00:40:47.76 & -73:48:18.10 & 5.06 \\
J004047-714559 & 00:40:47.89 & -71:45:59.20 & 99.90 \\
J004048-733700 & 00:40:48.06 & -73:37:00.70 & 36.30 \\\smallskip
J004056-734321 & 00:40:56.46 & -73:43:21.70 & 4.49 \\
J004059-733649 & 00:40:59.27 & -73:36:49.60 & 11.00 \\
J004111-715901 & 00:41:11.95 & -71:59:01.30 & 6.01 \\
J004125-705744 & 00:41:25.08 & -70:57:44.20 & 49.50 \\
J004131-720635 & 00:41:31.08 & -72:06:35.90 & 4.70 \\\smallskip
J004134-722648 & 00:41:34.65 & -72:26:48.40 & 5.84 \\
J004143-721824 & 00:41:43.51 & -72:18:24.10 & 4.21 \\
J004159-720508 & 00:41:59.41 & -72:05:08.00 & 3.62 \\
J004204-711728 & 00:42:04.58 & -71:17:28.10 & 5.26 \\
J004207-723416 & 00:42:07.80 & -72:34:16.50 & 4.79 \\\smallskip
J004225-751351 & 00:42:25.14 & -75:13:51.40 & 18.00 \\
J004226-744636 & 00:42:26.12 & -74:46:36.90 & 8.14 \\
J004230-742851 & 00:42:30.31 & -74:28:51.25 & 2.04 \\
J004252-725612 & 00:42:52.54 & -72:56:12.40 & 6.01 \\
J004313-710421 & 00:43:13.03 & -71:04:21.60 & 11.10 \\\smallskip
J004318-714056 & 00:43:18.17 & -71:40:56.30 & 6.38 \\
J004320-734810 & 00:43:20.71 & -73:48:10.10 & 4.43 \\
J004328-704141 & 00:43:28.95 & -70:41:41.00 & 130.00 \\
J004335-713200 & 00:43:35.63 & -71:32:00.90 & 13.40 \\
J004337-730215 & 00:43:37.71 & -73:02:15.90 & 5.64 \\\smallskip
J004337-704101 & 00:43:37.72 & -70:41:01.10 & 4.09 \\
J004340-720347 & 00:43:40.12 & -72:03:47.20 & 9.02 \\
J004341-711650 & 00:43:41.74 & -71:16:50.20 & 4.57 \\
J004343-730220 & 00:43:43.14 & -73:02:20.90 & 6.51 \\
J004348-704159 & 00:43:48.72 & -70:41:59.10 & 6.73 \\\smallskip
J004408-735014 & 00:44:08.48 & -73:50:14.30 & 4.84 \\
J004413-724301 & 00:44:13.38 & -72:43:01.60 & 2.46 \\
J004415-710949 & 00:44:15.29 & -71:09:49.10 & 7.48 \\
J004416-750211 & 00:44:16.92 & -75:02:11.40 & 8.34 \\
J004419-744319 & 00:44:19.82 & -74:43:19.70 & 5.77 \\\smallskip
J004426-745423 & 00:44:26.19 & -74:54:23.00 & 5.54 \\
J004426-734900 & 00:44:26.69 & -73:49:00.00 & 4.39 \\
J004432-713803 & 00:44:32.83 & -71:38:03.10 & 5.33 \\
J004437-742320 & 00:44:37.65 & -74:23:20.90 & 6.45 \\
J004441-750300 & 00:44:41.91 & -75:03:00.70 & 5.07 \\\smallskip
J004444-710008 & 00:44:44.12 & -71:00:08.40 & 4.31 \\
J004447-751305 & 00:44:47.68 & -75:13:05.30 & 3.59 \\
J004452-734531 & 00:44:52.81 & -73:45:31.60 & 6.43 \\
J004453-704840 & 00:44:53.84 & -70:48:40.70 & 6.48 \\
J004459-711440 & 00:44:59.82 & -71:14:40.20 & 6.49 \\\smallskip
J004502-715556 & 00:45:02.19 & -71:55:56.60 & 3.38 \\
J004508-735145 & 00:45:08.15 & -73:51:45.90 & 6.14 \\
J004517-723514 & 00:45:17.23 & -72:35:14.30 & 5.26 \\
J004524-732249 & 00:45:24.58 & -73:22:49.50 & 56.00 \\
J004540-750034 & 00:45:40.35 & -75:00:34.40 & 5.71 \\\smallskip
J004548-724107 & 00:45:48.15 & -72:41:07.10 & 5.29 \\
J004549-714933 & 00:45:49.15 & -71:49:33.50 & 4.58 \\
J004553-704700 & 00:45:53.71 & -70:47:00.70 & 4.40 \\
J004559-723201 & 00:45:59.81 & -72:32:01.80 & 9.08 \\
J004602-744001 & 00:46:02.13 & -74:40:01.70 & 11.70 \\\smallskip
J004607-705608 & 00:46:07.76 & -70:56:08.00 & 17.90 \\
J004608-720158 & 00:46:08.64 & -72:01:58.50 & 4.63 \\
J004628-742432 & 00:46:28.60 & -74:24:32.70 & 3.68 \\
J004632-705856 & 00:46:32.20 & -70:58:56.70 & 23.40 \\
J004635-730557 & 00:46:35.21 & -73:05:57.90 & 45.20 \\\smallskip
J004649-731355 & 00:46:49.11 & -73:13:55.90 & 6.04 \\
J004650-713925 & 00:46:50.12 & -71:39:25.30 & 13.20 \\
J004652-734323 & 00:46:52.25 & -73:43:23.00 & 5.51 \\
J004702-715006 & 00:47:02.76 & -71:50:06.50 & 6.75 \\
J004713-734051 & 00:47:13.10 & -73:40:51.10 & 6.24 \\\smallskip
J004718-723946 & 00:47:18.77 & -72:39:46.50 & 29.90 \\
J004725-712727 & 00:47:25.53 & -71:27:27.80 & 24.90 \\
J004729-732210 & 00:47:29.34 & -73:22:10.80 & 4.09 \\
J004733-750058 & 00:47:33.60 & -75:00:58.20 & 4.38 \\
J004740-733434 & 00:47:40.90 & -73:34:34.20 & 6.57 \\\smallskip
J004748-731725 & 00:47:48.96 & -73:17:25.40 & 5.65 \\
J004749-705757 & 00:47:49.93 & -70:57:57.00 & 6.28 \\
J004808-741205 & 00:48:08.13 & -74:12:05.70 & 29.10 \\
J004816-711405 & 00:48:16.67 & -71:14:05.40 & 6.00 \\
J004816-741158 & 00:48:16.92 & -74:11:58.90 & 4.83 \\\smallskip
J004829-710317 & 00:48:29.90 & -71:03:17.40 & 4.28 \\
J004842-734211 & 00:48:42.06 & -73:42:11.30 & 5.54 \\
J004850-710507 & 00:48:50.44 & -71:05:07.70 & 5.97 \\
J004850-725117 & 00:48:50.83 & -72:51:17.00 & 4.24 \\
J004910-722211 & 00:49:10.06 & -72:22:11.80 & 5.64 \\\smallskip
J004917-732049 & 00:49:17.34 & -73:20:49.20 & 4.72 \\
J004918-723408 & 00:49:18.37 & -72:34:08.20 & 5.27 \\
J004918-745659 & 00:49:18.39 & -74:56:59.10 & 16.10 \\
J004918-734317 & 00:49:18.85 & -73:43:17.20 & 3.44 \\
J004923-712657 & 00:49:23.79 & -71:26:57.60 & 4.05 \\\smallskip
J004928-733400 & 00:49:28.64 & -73:34:00.40 & 6.57 \\
J004928-732628 & 00:49:28.93 & -73:26:28.30 & 9.02 \\
J004933-721856 & 00:49:33.35 & -72:18:56.60 & 4.29 \\
J004935-741545 & 00:49:35.23 & -74:15:45.50 & 9.38 \\
J004935-724635 & 00:49:35.28 & -72:46:35.80 & 4.17 \\\smallskip
J004937-705212 & 00:49:37.15 & -70:52:12.30 & 62.70 \\
J004954-715148 & 00:49:54.46 & -71:51:48.40 & 3.99 \\
J004956-723552 & 00:49:56.58 & -72:35:52.80 & 12.80 \\
J005015-730322 & 00:50:15.34 & -73:03:22.40 & 5.72 \\
J005021-712130 & 00:50:21.91 & -71:21:30.80 & 3.60 \\\smallskip
J005022-744144 & 00:50:22.84 & -74:41:44.84 & 2.81 \\
J005024-735943 & 00:50:24.36 & -73:59:43.20 & 5.12 \\
J005031-711922 & 00:50:31.46 & -71:19:22.90 & 5.14 \\
J005040-703934 & 00:50:40.83 & -70:39:34.20 & 6.17 \\
J005042-715820 & 00:50:42.28 & -71:58:20.90 & 4.66 \\\smallskip
J005056-731249 & 00:50:56.50 & -73:12:49.10 & 2.47 \\
J005111-712030 & 00:51:11.70 & -71:20:30.60 & 4.60 \\
J005115-713052 & 00:51:15.42 & -71:30:52.90 & 3.41 \\
J005116-705603 & 00:51:16.98 & -70:56:03.90 & 5.08 \\
J005117-733959 & 00:51:17.09 & -73:39:59.40 & 25.10 \\\smallskip
J005126-712136 & 00:51:26.57 & -71:21:36.90 & 3.73 \\
J005134-723236 & 00:51:34.56 & -72:32:36.20 & 6.50 \\
J005141-731336 & 00:51:41.54 & -73:13:36.10 & 11.10 \\
J005141-725552 & 00:51:41.58 & -72:55:52.60 & 7.26 \\
J005151-725537 & 00:51:51.24 & -72:55:37.80 & 4.87 \\\smallskip
J005156-721651 & 00:51:56.43 & -72:16:51.20 & 5.67 \\
J005218-730154 & 00:52:18.23 & -73:01:54.20 & 1.87 \\
J005219-722706 & 00:52:19.04 & -72:27:06.90 & 31.80 \\
J005226-712924 & 00:52:26.20 & -71:29:24.10 & 6.97 \\
J005238-731245 & 00:52:38.47 & -73:12:45.80 & 15.80 \\\smallskip
J005253-720132 & 00:52:53.44 & -72:01:32.10 & 7.73 \\
J005306-743902 & 00:53:06.93 & -74:39:02.86 & 2.44 \\
J005314-721837 & 00:53:14.20 & -72:18:37.80 & 5.08 \\
J005320-723511 & 00:53:20.18 & -72:35:11.10 & 11.00 \\
J005336-723146 & 00:53:36.66 & -72:31:46.20 & 5.92 \\\smallskip
J005341-723931 & 00:53:41.32 & -72:39:31.20 & 5.49 \\
J005346-751449 & 00:53:46.09 & -75:14:49.20 & 5.66 \\
J005352-704001 & 00:53:52.74 & -70:40:01.50 & 14.70 \\
J005355-703804 & 00:53:55.55 & -70:38:04.00 & 3.45 \\
J005402-721343 & 00:54:02.30 & -72:13:43.60 & 4.77 \\\smallskip
J005423-725256 & 00:54:23.82 & -72:52:56.50 & 7.29 \\
J005430-714516 & 00:54:30.78 & -71:45:16.20 & 5.47 \\
J005448-744937 & 00:54:48.68 & -74:49:37.60 & 5.55 \\
J005449-725346 & 00:54:49.42 & -72:53:46.90 & 5.75 \\
J005450-731650 & 00:54:50.07 & -73:16:50.60 & 4.43 \\\smallskip
J005510-723734 & 00:55:10.20 & -72:37:34.30 & 5.30 \\
J005525-721053 & 00:55:25.31 & -72:10:53.60 & 28.90 \\
J005529-710254 & 00:55:29.01 & -71:02:54.30 & 4.44 \\
J005533-703954 & 00:55:33.64 & -70:39:54.20 & 8.85 \\
J005536-723514 & 00:55:36.15 & -72:35:14.10 & 10.54 \\\smallskip
J005539-743928 & 00:55:39.06 & -74:39:28.50 & 5.36 \\
J005540-731313 & 00:55:40.21 & -73:13:13.50 & 4.49 \\
J005540-721047 & 00:55:40.28 & -72:10:47.10 & 8.62 \\
J005554-742235 & 00:55:54.47 & -74:22:35.30 & 15.70 \\
J005557-722604 & 00:55:57.13 & -72:26:04.10 & 33.50 \\\smallskip
J005606-750307 & 00:56:06.98 & -75:03:07.20 & 6.62 \\
J005607-703847 & 00:56:07.81 & -70:38:47.30 & 7.61 \\
J005611-710708 & 00:56:11.25 & -71:07:08.50 & 114.00 \\
J005617-712536 & 00:56:17.70 & -71:25:36.90 & 3.56 \\
J005633-735710 & 00:56:33.27 & -73:57:10.70 & 6.41 \\\smallskip
J005636-740316 & 00:56:36.51 & -74:03:16.40 & 18.70 \\
J005644-725205 & 00:56:44.46 & -72:52:05.70 & 17.40 \\
J005652-712302 & 00:56:52.55 & -71:23:02.00 & 20.90 \\
J005705-704012 & 00:57:05.21 & -70:40:12.40 & 9.32 \\
J005714-733454 & 00:57:14.74 & -73:34:54.90 & 3.65 \\\smallskip
J005715-704045 & 00:57:15.52 & -70:40:45.90 & 89.60 \\
J005719-703818 & 00:57:19.16 & -70:38:18.30 & 4.75 \\
J005721-740315 & 00:57:21.57 & -74:03:15.10 & 4.88 \\
J005726-751457 & 00:57:26.03 & -75:14:57.80 & 3.67 \\
J005728-751259 & 00:57:28.64 & -75:12:59.70 & 5.59 \\\smallskip
J005731-744213 & 00:57:31.31 & -74:42:13.60 & 5.85 \\
J005732-741243 & 00:57:32.30 & -74:12:43.40 & 34.50 \\
J005736-731301 & 00:57:36.62 & -73:13:01.90 & 4.82 \\
J005737-710850 & 00:57:37.24 & -71:08:50.30 & 10.30 \\
J005741-724153 & 00:57:41.65 & -72:41:53.50 & 8.77 \\\smallskip
J005754-723911 & 00:57:54.37 & -72:39:11.10 & 5.09 \\
J005811-712409 & 00:58:11.74 & -71:24:09.80 & 4.23 \\
J005820-713042 & 00:58:20.25 & -71:30:42.30 & 3.87 \\
J005827-723954 & 00:58:27.21 & -72:39:54.30 & 11.80 \\
J005830-740149 & 00:58:30.44 & -74:01:49.40 & 3.20 \\\smallskip
J005842-722716 & 00:58:42.89 & -72:27:16.60 & 5.04 \\
J005903-704902 & 00:59:03.48 & -70:49:02.50 & 11.70 \\
J005906-735206 & 00:59:06.57 & -73:52:06.00 & 25.10 \\
J005948-715655 & 00:59:48.50 & -71:56:55.50 & 4.49 \\
J005948-705026 & 00:59:48.57 & -70:50:26.80 & 19.40 \\\smallskip
J010001-730555 & 01:00:01.43 & -73:05:55.10 & 5.72 \\
J010029-713826 & 01:00:29.55 & -71:38:26.70 & 24.20 \\
J010046-745422 & 01:00:46.01 & -74:54:22.30 & 3.27 \\
J010058-734201 & 01:00:58.61 & -73:42:01.90 & 4.19 \\
J010113-744058 & 01:01:13.21 & -74:40:58.40 & 5.28 \\\smallskip
J010133-715132 & 01:01:33.52 & -71:51:32.50 & 5.38 \\
J010204-722443 & 01:02:04.71 & -72:24:43.60 & 5.43 \\
J010220-735323 & 01:02:20.69 & -73:53:23.28 & 4.97 \\
J010233-741538 & 01:02:33.16 & -74:15:38.80 & 6.01 \\
J010234-752116 & 01:02:34.16 & -75:21:16.30 & 3.92 \\\smallskip
J010243-715942 & 01:02:43.57 & -71:59:42.40 & 5.08 \\
J010255-713631 & 01:02:55.10 & -71:36:31.30 & 5.90 \\
J010256-743436 & 01:02:56.30 & -74:34:36.60 & 4.75 \\
J010258-722520 & 01:02:58.49 & -72:25:20.20 & 6.87 \\
J010301-743352 & 01:03:01.78 & -74:33:52.20 & 3.99 \\\smallskip
J010331-750706 & 01:03:31.54 & -75:07:06.60 & 11.20 \\
J010339-725043 & 01:03:39.77 & -72:50:43.00 & 5.60 \\
J010359-750844 & 01:03:59.33 & -75:08:44.90 & 4.96 \\
J010429-712446 & 01:04:29.04 & -71:24:46.60 & 5.59 \\
J010431-720717 & 01:04:31.44 & -72:07:17.30 & 8.84 \\\smallskip
J010432-720746 & 01:04:32.91 & -72:07:46.20 & 4.76 \\
J010440-713121 & 01:04:40.78 & -71:31:21.70 & 10.70 \\
J010456-703730 & 01:04:56.96 & -70:37:30.90 & 53.80 \\
J010509-732021 & 01:05:09.32 & -73:20:21.60 & 3.95 \\
J010519-714302 & 01:05:19.41 & -71:43:02.30 & 5.48 \\\smallskip
J010523-731518 & 01:05:23.17 & -73:15:18.60 & 6.31 \\
J010525-722523 & 01:05:25.14 & -72:25:23.60 & 6.52 \\
J010532-704444 & 01:05:32.83 & -70:44:44.40 & 8.24 \\
J010533-721331 & 01:05:33.10 & -72:13:31.40 & 9.47 \\
J010536-743159 & 01:05:36.16 & -74:31:59.60 & 18.00 \\\smallskip
J010536-740004 & 01:05:36.98 & -74:00:04.60 & 6.78 \\
J010543-750545 & 01:05:43.88 & -75:05:45.60 & 3.17 \\
J010556-714603 & 01:05:56.66 & -71:46:03.90 & 12.20 \\
J010557-710455 & 01:05:57.70 & -71:04:55.60 & 8.57 \\
J010558-745904 & 01:05:58.85 & -74:59:04.00 & 5.20 \\\smallskip
J010602-724345 & 01:06:02.25 & -72:43:45.30 & 6.25 \\
J010614-735008 & 01:06:14.75 & -73:50:08.30 & 4.65 \\
J010615-725214 & 01:06:15.08 & -72:52:14.70 & 6.21 \\
J010647-741929 & 01:06:47.43 & -74:19:29.70 & 5.63 \\
J010725-721636 & 01:07:25.99 & -72:16:36.40 & 5.74 \\\smallskip
J010744-751529 & 01:07:44.77 & -75:15:29.80 & 5.94 \\
J010748-705213 & 01:07:48.50 & -70:52:13.30 & 5.77 \\
J010759-710824 & 01:07:59.40 & -71:08:24.10 & 9.96 \\
J010806-703847 & 01:08:06.04 & -70:38:47.20 & 5.94 \\
J010808-713951 & 01:08:08.83 & -71:39:51.20 & 5.80 \\\smallskip
J010817-745521 & 01:08:17.08 & -74:55:21.90 & 5.10 \\
J010826-742217 & 01:08:26.21 & -74:22:17.20 & 3.55 \\
J010831-723531 & 01:08:31.36 & -72:35:31.70 & 5.87 \\
J010858-731121 & 01:08:58.15 & -73:11:21.90 & 5.40 \\
J010903-734926 & 01:09:03.00 & -73:49:26.00 & 5.30 \\\smallskip
J010903-731751 & 01:09:03.29 & -73:17:51.20 & 8.22 \\
J010912-731732 & 01:09:12.17 & -73:17:32.00 & 5.30 \\
J010919-725602 & 01:09:19.40 & -72:56:02.00 & 5.15 \\
J010920-731049 & 01:09:20.94 & -73:10:49.30 & 3.56 \\
J010922-722051 & 01:09:22.33 & -72:20:51.20 & 4.34 \\\smallskip
J010927-731512 & 01:09:27.52 & -73:15:12.20 & 5.30 \\
J010928-704207 & 01:09:28.04 & -70:42:07.30 & 4.47 \\
J010928-740608 & 01:09:28.24 & -74:06:08.20 & 4.95 \\
J010931-713454 & 01:09:31.30 & -71:34:54.40 & 14.90 \\
J010939-745702 & 01:09:39.27 & -74:57:02.20 & 4.47 \\\smallskip
J010939-705008 & 01:09:39.33 & -70:50:08.60 & 5.33 \\
J010954-720721 & 01:09:54.66 & -72:07:21.90 & 5.33 \\
J011005-722647 & 01:10:05.58 & -72:26:47.70 & 41.70 \\
J011022-730441 & 01:10:22.52 & -73:04:41.40 & 25.40 \\
J011029-745353 & 01:10:29.39 & -74:53:53.30 & 3.84 \\\smallskip
J011038-722817 & 01:10:38.05 & -72:28:17.10 & 70.50 \\
J011039-731257 & 01:10:39.46 & -73:12:57.50 & 5.79 \\
J011045-722853 & 01:10:45.36 & -72:28:53.91 & 32.60 \\
J011046-711426 & 01:10:46.96 & -71:14:26.10 & 5.03 \\
J011049-731427 & 01:10:49.74 & -73:14:27.30 & 146.00 \\\smallskip
J011050-721026 & 01:10:50.98 & -72:10:26.20 & 8.25 \\
J011053-731416 & 01:10:53.21 & -73:14:16.20 & 139.18 \\
J011111-750938 & 01:11:11.73 & -75:09:38.50 & 4.53 \\
J011125-730132 & 01:11:25.94 & -73:01:32.40 & 5.37 \\
J011128-732937 & 01:11:28.26 & -73:29:37.40 & 9.97 \\\smallskip
J011132-730208 & 01:11:32.51 & -73:02:08.60 & 63.20 \\
J011133-745044 & 01:11:33.55 & -74:50:44.90 & 4.26 \\
J011134-711415 & 01:11:34.76 & -71:14:15.60 & 12.20 \\
J011158-734126 & 01:11:58.00 & -73:41:26.10 & 4.48 \\
J011203-705932 & 01:12:03.63 & -70:59:32.00 & 10.60 \\\smallskip
J011207-731625 & 01:12:07.41 & -73:16:25.60 & 4.36 \\
J011211-743512 & 01:12:11.92 & -74:35:12.10 & 4.70 \\
J011222-741211 & 01:12:22.98 & -74:12:11.90 & 6.96 \\
J011226-732755 & 01:12:26.19 & -73:27:55.90 & 6.52 \\
J011230-750619 & 01:12:30.98 & -75:06:19.50 & 15.90 \\\smallskip
J011234-720909 & 01:12:34.73 & -72:09:09.10 & 5.59 \\
J011301-714904 & 01:13:01.89 & -71:49:04.20 & 4.37 \\
J011318-705109 & 01:13:18.33 & -70:51:09.40 & 5.48 \\
J011319-743451 & 01:13:19.19 & -74:34:51.50 & 12.50 \\
J011332-740756 & 01:13:32.08 & -74:07:56.00 & 5.43 \\\smallskip
J011334-725548 & 01:13:34.74 & -72:55:48.70 & 4.83 \\
J011340-714107 & 01:13:40.83 & -71:41:07.00 & 6.35 \\
J011343-711522 & 01:13:43.62 & -71:15:22.70 & 8.69 \\
J011349-731802 & 01:13:49.65 & -73:18:02.20 & 122.00 \\
J011352-742639 & 01:13:52.05 & -74:26:39.40 & 7.19 \\\smallskip
J011352-731551 & 01:13:52.69 & -73:15:51.50 & 5.45 \\
J011356-744251 & 01:13:56.57 & -74:42:51.40 & 3.91 \\
J011356-711425 & 01:13:56.84 & -71:14:25.00 & 6.69 \\
J011357-730425 & 01:13:57.50 & -73:04:25.10 & 4.91 \\
J011405-732007 & 01:14:05.72 & -73:20:07.00 & 17.30 \\\smallskip
J011413-721821 & 01:14:13.57 & -72:18:21.10 & 2.32 \\
J011423-731245 & 01:14:23.56 & -73:12:45.70 & 5.48 \\
J011430-721716 & 01:14:30.10 & -72:17:16.70 & 3.89 \\
J011432-732143 & 01:14:32.73 & -73:21:43.70 & 28.90 \\
J011435-715244 & 01:14:35.86 & -71:52:44.90 & 11.90 \\\smallskip
J011438-731825 & 01:14:38.02 & -73:18:25.90 & 29.30 \\
J011505-732826 & 01:15:05.20 & -73:28:26.10 & 7.44 \\
J011527-734137 & 01:15:27.26 & -73:41:37.90 & 4.34 \\
J011600-705603 & 01:16:00.39 & -70:56:03.10 & 5.19 \\
J011606-744330 & 01:16:06.61 & -74:43:30.50 & 5.03 \\\smallskip
J011610-742813 & 01:16:10.29 & -74:28:13.60 & 7.13 \\
J011611-733858 & 01:16:11.00 & -73:38:58.30 & 20.10 \\
J011616-732657 & 01:16:16.03 & -73:26:57.70 & 9.63 \\
J011624-735944 & 01:16:24.46 & -73:59:44.10 & 5.38 \\
J011627-731439 & 01:16:27.52 & -73:14:39.70 & 7.11 \\\smallskip
J011645-743532 & 01:16:45.65 & -74:35:32.20 & 3.06 \\
J011650-730851 & 01:16:50.17 & -73:08:51.00 & 5.92 \\
J011706-740454 & 01:17:06.96 & -74:04:54.10 & 4.11 \\
J011723-744653 & 01:17:23.70 & -74:46:53.90 & 8.49 \\
J011732-743337 & 01:17:32.48 & -74:33:37.40 & 9.06 \\\smallskip
J011757-705931 & 01:17:57.10 & -70:59:31.90 & 6.31 \\
J011805-735031 & 01:18:05.25 & -73:50:31.40 & 5.89 \\
J011825-750406 & 01:18:25.81 & -75:04:06.40 & 4.97 \\
J011830-725710 & 01:18:30.43 & -72:57:10.10 & 5.26 \\
J011848-742619 & 01:18:48.51 & -74:26:19.20 & 2.21 \\\smallskip
J011858-742531 & 01:18:58.80 & -74:25:31.10 & 4.86 \\
J011911-724642 & 01:19:11.05 & -72:46:42.90 & 4.17 \\
J011914-733543 & 01:19:14.80 & -73:35:43.10 & 3.94 \\
J011918-710530 & 01:19:18.07 & -71:05:30.60 & 22.30 \\
J011919-730436 & 01:19:19.17 & -73:04:36.80 & 5.23 \\\smallskip
J011926-732921 & 01:19:26.98 & -73:29:21.20 & 2.59 \\
J011934-750537 & 01:19:34.75 & -75:05:37.80 & 3.70 \\
J011943-732844 & 01:19:43.09 & -73:28:44.10 & 4.75 \\
J011954-750328 & 01:19:54.56 & -75:03:28.80 & 4.68 \\
J012009-714659 & 01:20:09.61 & -71:46:59.20 & 4.78 \\\smallskip
J012023-721956 & 01:20:23.30 & -72:19:56.00 & 6.28 \\
J012035-750633 & 01:20:35.45 & -75:06:33.50 & 18.50 \\
J012035-713336 & 01:20:35.93 & -71:33:36.00 & 3.98 \\
J012037-703843 & 01:20:37.94 & -70:38:43.20 & 22.50 \\
J012048-733506 & 01:20:48.90 & -73:35:06.80 & 4.61 \\\smallskip
J012055-733453 & 01:20:55.55 & -73:34:53.80 & 19.90 \\
J012059-720423 & 01:20:59.98 & -72:04:23.00 & 7.16 \\
J012100-733911 & 01:21:00.96 & -73:39:11.90 & 3.93 \\
J012131-710733 & 01:21:31.60 & -71:07:33.30 & 4.92 \\
J012148-720923 & 01:21:48.24 & -72:09:23.80 & 5.26 \\\smallskip
J012151-740009 & 01:21:51.43 & -74:00:09.30 & 18.60 \\
J012157-744638 & 01:21:57.65 & -74:46:38.60 & 9.41 \\
J012201-713242 & 01:22:01.89 & -71:32:42.80 & 6.36 \\
J012209-713949 & 01:22:09.96 & -71:39:49.60 & 10.30 \\
J012215-745500 & 01:22:15.91 & -74:55:00.80 & 4.35 \\\smallskip
J012230-711421 & 01:22:30.58 & -71:14:21.90 & 6.56 \\
J012234-714722 & 01:22:34.05 & -71:47:22.00 & 13.90 \\
J012234-733808 & 01:22:34.34 & -73:38:08.50 & 4.32 \\
J012239-741010 & 01:22:39.46 & -74:10:10.90 & 6.45 \\
J012247-751533 & 01:22:47.85 & -75:15:33.90 & 6.67 \\\smallskip
J012250-715045 & 01:22:50.26 & -71:50:45.40 & 8.97 \\
J012257-751505 & 01:22:57.39 & -75:15:05.60 & 96.70 \\
J012311-741809 & 01:23:11.90 & -74:18:09.40 & 7.10 \\
J012311-732840 & 01:23:11.98 & -73:28:40.80 & 4.23 \\
J012312-745411 & 01:23:12.63 & -74:54:11.60 & 4.87 \\\smallskip
J012318-751744 & 01:23:18.47 & -75:17:44.60 & 3.79 \\
J012320-734526 & 01:23:20.55 & -73:45:26.30 & 6.81 \\
J012324-735607 & 01:23:24.66 & -73:56:07.80 & 4.38 \\
J012324-740238 & 01:23:24.75 & -74:02:38.87 & 3.99 \\
J012331-721811 & 01:23:31.66 & -72:18:11.30 & 5.59 \\\smallskip
J012347-735444 & 01:23:47.89 & -73:54:44.20 & 5.11 \\
J012349-735038 & 01:23:49.79 & -73:50:38.00 & 30.00 \\
J012351-734633 & 01:23:51.74 & -73:46:33.90 & 3.64 \\
J012353-744139 & 01:23:53.13 & -74:41:39.60 & 9.77 \\
J012418-711156 & 01:24:18.07 & -71:11:56.80 & 6.58 \\\smallskip
J012433-712643 & 01:24:33.31 & -71:26:43.60 & 7.24 \\
J012450-743642 & 01:24:50.84 & -74:36:42.00 & 5.13 \\
J012516-731622 & 01:25:16.19 & -73:16:22.10 & 4.26 \\
J012521-722928 & 01:25:21.29 & -72:29:28.60 & 16.00 \\
J012525-714901 & 01:25:25.67 & -71:49:01.80 & 6.51 \\\smallskip
J012527-741617 & 01:25:27.33 & -74:16:17.40 & 6.09 \\
J012534-713110 & 01:25:34.16 & -71:31:10.40 & 5.35 \\
J012534-735625 & 01:25:34.83 & -73:56:25.30 & 6.18 \\
J012546-731602 & 01:25:46.30 & -73:16:02.40 & 7.99 \\
J012548-705740 & 01:25:48.80 & -70:57:40.50 & 4.94 \\\smallskip
J012555-740125 & 01:25:55.47 & -74:01:25.40 & 5.63 \\
J012600-735417 & 01:26:00.10 & -73:54:17.02 & 2.19 \\
J012615-730805 & 01:26:15.18 & -73:08:05.70 & 5.82 \\
J012625-705022 & 01:26:25.71 & -70:50:22.20 & 4.29 \\
J012629-732712 & 01:26:29.74 & -73:27:12.00 & 12.90 \\\smallskip
J012638-731503 & 01:26:38.76 & -73:15:03.80 & 12.70 \\
J012639-741624 & 01:26:39.93 & -74:16:24.70 & 3.96 \\
J012641-713732 & 01:26:41.23 & -71:37:32.30 & 6.85 \\
J012652-731930 & 01:26:52.51 & -73:19:30.80 & 4.00 \\
J012655-751119 & 01:26:55.77 & -75:11:19.70 & 12.20 \\\smallskip
J012717-734955 & 01:27:17.15 & -73:49:55.20 & 6.58 \\
J012751-731104 & 01:27:51.80 & -73:11:04.50 & 7.17 \\
J012809-751249 & 01:28:09.70 & -75:12:49.75 & 21.08 \\
J012809-751218 & 01:28:09.97 & -75:12:18.00 & 4.85 \\
J012816-751257 & 01:28:16.83 & -75:12:57.18 & 7.80 \\\smallskip
J012828-734143 & 01:28:28.91 & -73:41:43.30 & 5.22 \\
J012907-733851 & 01:29:07.05 & -73:38:51.80 & 4.70 \\
J012928-732835 & 01:29:28.03 & -73:28:35.40 & 4.46 \\
J012930-733310 & 01:29:30.33 & -73:33:10.60 & 55.90 \\
J013003-751256 & 01:30:03.61 & -75:12:56.90 & 5.37 \\\smallskip
J013013-742025 & 01:30:13.46 & -74:20:25.70 & 24.30 \\
J013020-733234 & 01:30:20.19 & -73:32:34.50 & 13.40 \\
J013020-733151 & 01:30:20.86 & -73:31:51.20 & 5.09 \\
J013024-743928 & 01:30:24.56 & -74:39:28.80 & 8.18 \\
J013032-745833 & 01:30:32.94 & -74:58:33.90 & 5.74 \\\smallskip
J013037-734657 & 01:30:37.35 & -73:46:57.30 & 4.03 \\
J013124-740040 & 01:31:24.62 & -74:00:40.70 & 6.50 \\
J013214-750339 & 01:32:14.36 & -75:03:39.30 & 5.83 \\
\hline
\end{longtable}
\begin{longtable}{cccccccc}
\hline
\emph{Name}&\emph{R.A.$_{8600}$}&\emph{Dec.$_{8600}$}&\emph{ S$_{6}$}\\
\emph{ATCA}&\emph{ (J2000)} &\emph{(J2000)}&\emph{(mJy)}\\
\hline
J002815-741829 & 00:28:15.67 & -74:18:29.90 & 8.20 \\J002628-740021 & 00:26:28.07 & -74:00:21.21 & 36.44 \\
J002822-735036 & 00:28:22.41 & -73:50:36.09 & 1.89 \\
J002850-751115 & 00:28:50.44 & -75:11:15.90 & 4.27 \\\smallskip
J002902-751757 & 00:29:02.73 & -75:17:57.20 & 5.71 \\
J002906-735348 & 00:29:06.92 & -73:53:48.90 & 33.62 \\
J002909-741129 & 00:29:09.19 & -74:11:29.90 & 9.27 \\
J002911-740914 & 00:29:11.89 & -74:09:14.22 & 2.65 \\
J002919-722810 & 00:29:19.08 & -72:28:10.66 & 31.04 \\\smallskip
J002921-744507 & 00:29:21.90 & -74:45:07.96 & 2.88 \\
J002926-732339 & 00:29:26.76 & -73:23:39.00 & 10.30 \\
J002937-734543 & 00:29:37.61 & -73:45:43.30 & 3.69 \\
J002949-730418 & 00:29:49.66 & -73:04:18.90 & 5.75 \\
J002959-735939 & 00:29:59.73 & -73:59:39.73 & 7.31 \\\smallskip
J003012-744932 & 00:30:12.85 & -74:49:32.00 & 3.54 \\
J003026-731814 & 00:30:26.18 & -73:18:14.00 & 15.58 \\
J003035-742910 & 00:30:35.73 & -74:29:10.70 & 38.38 \\
J003037-735148 & 00:30:37.63 & -73:51:48.20 & 8.25 \\
J003007-740015 & 00:30:07.12 & -74:00:15.82 & 20.78 \\\smallskip
J003123-732301 & 00:31:23.50 & -73:23:01.70 & 3.68 \\
J003131-743030 & 00:31:31.76 & -74:30:30.00 & 8.86 \\
J003140-743447 & 00:31:40.35 & -74:34:47.30 & 28.21 \\
J003140-734745 & 00:31:40.99 & -73:47:45.10 & 3.71 \\
J003155-724835 & 00:31:55.76 & -72:48:35.00 & 3.92 \\\smallskip
J003106-724827 & 00:31:06.79 & -72:48:27.68 & 2.99 \\
J003208-735037 & 00:32:08.72 & -73:50:37.10 & 7.81 \\
J003215-713557 & 00:32:15.52 & -71:35:57.40 & 4.37 \\
J003231-710419 & 00:32:31.02 & -71:04:19.62 & 3.77 \\
J003233-730649 & 00:32:33.15 & -73:06:49.80 & 24.82 \\\smallskip
J003234-734136 & 00:32:34.60 & -73:41:36.70 & 9.29 \\
J003236-704915 & 00:32:36.93 & -70:49:15.30 & 9.35 \\
J003242-733151 & 00:32:42.37 & -73:31:51.30 & 12.83 \\
J003249-741857 & 00:32:49.38 & -74:18:57.60 & 15.91 \\
J003252-722932 & 00:32:52.62 & -72:29:32.90 & 79.10 \\\smallskip
J003255-714545 & 00:32:55.21 & -71:45:45.00 & 19.88 \\
J003309-745517 & 00:33:09.86 & -74:55:17.90 & 7.27 \\
J003301-715320 & 00:33:01.34 & -71:53:20.01 & 2.79 \\
J003311-740343 & 00:33:11.68 & -74:03:43.90 & 6.75 \\
J003314-705543 & 00:33:14.28 & -70:55:43.10 & 40.52 \\\smallskip
J003326-723708 & 00:33:26.17 & -72:37:08.51 & 1.68 \\
J003326-722344 & 00:33:26.40 & -72:23:44.76 & 1.98 \\
J003304-715617 & 00:33:04.72 & -71:56:17.56 & 2.22 \\
J003341-743054 & 00:33:41.84 & -74:30:54.40 & 4.90 \\
J003342-704114 & 00:33:42.33 & -70:41:14.70 & 3.77 \\\smallskip
J003349-731426 & 00:33:49.78 & -73:14:26.48 & 1.79 \\
J003305-742123 & 00:33:05.03 & -74:21:23.88 & 2.01 \\
J003355-721233 & 00:33:55.95 & -72:12:33.60 & 4.12 \\
J003357-742323 & 00:33:57.25 & -74:23:23.90 & 10.08 \\
J003358-722842 & 00:33:58.29 & -72:28:42.60 & 9.80 \\\smallskip
J003358-703948 & 00:33:58.61 & -70:39:48.30 & 3.95 \\
J003413-733324 & 00:34:13.77 & -73:33:24.00 & 83.76 \\
J003424-721144 & 00:34:24.45 & -72:11:44.20 & 44.85 \\
J003426-733515 & 00:34:26.11 & -73:35:15.47 & 18.46 \\
J003426-715452 & 00:34:26.25 & -71:54:52.10 & 3.66 \\\smallskip
J003438-722751 & 00:34:38.38 & -72:27:51.69 & 2.16 \\
J003404-714604 & 00:34:04.86 & -71:46:04.42 & 2.40 \\
J003440-724134 & 00:34:40.55 & -72:41:34.21 & 2.59 \\
J003446-703952 & 00:34:46.63 & -70:39:52.07 & 3.86 \\
J003455-713602 & 00:34:55.31 & -71:36:02.20 & 2.87 \\\smallskip
J003511-710956 & 00:35:11.10 & -71:09:56.40 & 10.87 \\
J003524-732221 & 00:35:24.89 & -73:22:21.90 & 10.39 \\
J003531-723653 & 00:35:31.03 & -72:36:53.20 & 21.45 \\
J003537-714559 & 00:35:37.59 & -71:45:59.30 & 4.29 \\
J003544-735207 & 00:35:44.65 & -73:52:07.00 & 4.18 \\\smallskip
J003547-721116 & 00:35:47.43 & -72:11:16.60 & 3.25 \\
J003553-725301 & 00:35:53.11 & -72:53:01.20 & 12.97 \\
J003611-725405 & 00:36:11.43 & -72:54:05.01 & 0.88 \\
J003620-720948 & 00:36:20.13 & -72:09:48.40 & 10.02 \\
J003624-725342 & 00:36:24.89 & -72:53:42.20 & 19.48 \\\smallskip
J003625-720855 & 00:36:25.07 & -72:08:55.87 & 4.15 \\
J003626-714632 & 00:36:26.15 & -71:46:32.88 & 1.01 \\
J003635-715136 & 00:36:35.31 & -71:51:36.42 & 1.15 \\
J003647-713604 & 00:36:47.67 & -71:36:04.80 & 6.11 \\
J003650-703939 & 00:36:50.09 & -70:39:39.79 & 1.86 \\\smallskip
J003656-744422 & 00:36:56.49 & -74:44:22.90 & 3.47 \\
J003659-713809 & 00:36:59.16 & -71:38:09.50 & 11.91 \\
J003607-742918 & 00:36:07.35 & -74:29:18.73 & 1.06 \\
J003701-714900 & 00:37:01.61 & -71:49:00.50 & 5.54 \\
J003703-704724 & 00:37:03.37 & -70:47:24.10 & 8.59 \\\smallskip
J003708-714001 & 00:37:08.03 & -71:40:01.90 & 7.00 \\
J003709-712054 & 00:37:09.48 & -71:20:54.90 & 4.56 \\
J003715-751412 & 00:37:15.44 & -75:14:12.70 & 19.76 \\
J003716-705641 & 00:37:16.31 & -70:56:41.80 & 8.70 \\
J003739-714113 & 00:37:39.68 & -71:41:13.71 & 1.93 \\\smallskip
J003743-710736 & 00:37:43.08 & -71:07:36.60 & 23.13 \\
J003749-735127 & 00:37:49.11 & -73:51:27.40 & 3.89 \\
J003755-725157 & 00:37:55.69 & -72:51:57.40 & 50.97 \\
J003806-745028 & 00:38:06.66 & -74:50:28.20 & 7.38 \\
J003809-735023 & 00:38:09.10 & -73:50:23.40 & 59.98 \\\smallskip
J003819-723404 & 00:38:19.94 & -72:34:04.30 & 4.27 \\
J003824-742211 & 00:38:24.27 & -74:22:11.80 & 76.80 \\
J003850-720850 & 00:38:50.89 & -72:08:50.60 & 3.88 \\
J003851-720013 & 00:38:51.12 & -72:00:13.50 & 2.39 \\
J003851-731051 & 00:38:51.27 & -73:10:51.60 & 21.91 \\\smallskip
J003857-724854 & 00:38:57.40 & -72:48:54.20 & 3.37 \\
J003920-720359 & 00:39:20.09 & -72:03:59.40 & 4.70 \\
J003927-715246 & 00:39:27.15 & -71:52:46.50 & 8.57 \\
J003936-742017 & 00:39:36.17 & -74:20:17.50 & 8.34 \\
J003939-735611 & 00:39:39.02 & -73:56:11.77 & 2.19 \\\smallskip
J003940-714141 & 00:39:40.06 & -71:41:41.70 & 23.12 \\
J003941-714228 & 00:39:41.23 & -71:42:28.90 & 3.53 \\
J003943-705247 & 00:39:43.68 & -70:52:47.50 & 11.25 \\
J003947-713734 & 00:39:47.28 & -71:37:34.90 & 27.83 \\
J003907-724340 & 00:39:07.53 & -72:43:40.61 & 2.58 \\\smallskip
J004025-723757 & 00:40:25.30 & -72:37:57.40 & 4.13 \\
J004029-703511 & 00:40:29.83 & -70:35:11.78 & 4.09 \\
J004033-751455 & 00:40:33.88 & -75:14:55.96 & 2.37 \\
J004047-714559 & 00:40:47.97 & -71:45:59.60 & 175.50 \\
J004048-733659 & 00:40:48.44 & -73:36:59.10 & 48.13 \\\smallskip
J004051-712149 & 00:40:51.67 & -71:21:49.69 & 1.89 \\
J004112-715859 & 00:41:12.08 & -71:58:59.70 & 4.87 \\
J004125-734704 & 00:41:25.05 & -73:47:04.30 & 4.42 \\
J004125-705743 & 00:41:25.27 & -70:57:43.30 & 59.18 \\
J004127-740719 & 00:41:27.65 & -74:07:19.36 & 2.05 \\\smallskip
J004143-721826 & 00:41:43.61 & -72:18:26.55 & 2.71 \\
J004145-714447 & 00:41:45.05 & -71:44:47.40 & 3.57 \\
J004159-720507 & 00:41:59.89 & -72:05:07.00 & 9.62 \\
J004202-730722 & 00:42:02.77 & -73:07:22.60 & 37.55 \\
J004205-711720 & 00:42:05.31 & -71:17:20.40 & 7.92 \\\smallskip
J004209-721448 & 00:42:09.74 & -72:14:48.00 & 3.59 \\
J004211-722509 & 00:42:11.66 & -72:25:09.19 & 1.75 \\
J004226-730417 & 00:42:26.20 & -73:04:17.90 & 19.95 \\
J004226-751353 & 00:42:26.44 & -75:13:53.00 & 14.82 \\
J004228-742850 & 00:42:28.39 & -74:28:50.41 & 2.38 \\\smallskip
J004230-745449 & 00:42:30.22 & -74:54:49.60 & 4.72 \\
J004239-723323 & 00:42:39.07 & -72:33:23.70 & 5.50 \\
J004306-732827 & 00:43:06.24 & -73:28:27.80 & 5.46 \\
J004312-710422 & 00:43:12.26 & -71:04:22.50 & 14.10 \\
J004318-714055 & 00:43:18.32 & -71:40:55.80 & 8.80 \\\smallskip
J004320-712717 & 00:43:20.30 & -71:27:17.30 & 6.21 \\
J004325-703416 & 00:43:25.55 & -70:34:16.29 & 6.32 \\
J004328-704141 & 00:43:28.78 & -70:41:41.00 & 182.90 \\
J004331-721023 & 00:43:31.21 & -72:10:23.40 & 8.44 \\
J004333-705516 & 00:43:33.96 & -70:55:16.10 & 6.58 \\\smallskip
J004334-713203 & 00:43:34.43 & -71:32:03.40 & 12.97 \\
J004336-730223 & 00:43:36.99 & -73:02:23.70 & 6.00 \\
J004340-720346 & 00:43:40.23 & -72:03:46.00 & 9.20 \\
J004341-712225 & 00:43:41.83 & -71:22:25.90 & 3.99 \\
J004346-703808 & 00:43:46.36 & -70:38:08.30 & 6.73 \\\smallskip
J004346-732315 & 00:43:46.88 & -73:23:15.30 & 4.55 \\
J004412-733310 & 00:44:12.79 & -73:33:10.45 & 2.41 \\
J004413-724301 & 00:44:13.26 & -72:43:01.20 & 8.42 \\
J004417-750216 & 00:44:17.50 & -75:02:16.50 & 13.88 \\
J004421-744317 & 00:44:21.01 & -74:43:17.80 & 8.93 \\\smallskip
J004438-733709 & 00:44:38.69 & -73:37:09.10 & 4.84 \\
J004445-750403 & 00:44:45.42 & -75:04:03.40 & 4.63 \\
J004448-742510 & 00:44:48.01 & -74:25:10.95 & 2.45 \\
J004451-734537 & 00:44:51.99 & -73:45:37.80 & 7.78 \\
J004453-704846 & 00:44:53.79 & -70:48:46.60 & 6.63 \\\smallskip
J004459-711438 & 00:44:59.79 & -71:14:38.50 & 11.36 \\
J004504-715611 & 00:45:04.50 & -71:56:11.00 & 4.80 \\
J004508-735146 & 00:45:08.37 & -73:51:46.30 & 3.77 \\
J004524-732251 & 00:45:24.64 & -73:22:51.10 & 30.03 \\
J004529-750136 & 00:45:29.33 & -75:01:36.64 & 2.86 \\\smallskip
J004530-745052 & 00:45:30.04 & -74:50:52.30 & 4.54 \\
J004531-720401 & 00:45:31.86 & -72:04:01.45 & 2.47 \\
J004537-712319 & 00:45:37.39 & -71:23:19.10 & 7.63 \\
J004549-714931 & 00:45:49.45 & -71:49:31.70 & 5.14 \\
J004554-704644 & 00:45:54.85 & -70:46:44.40 & 6.40 \\\smallskip
J004601-744003 & 00:46:01.95 & -74:40:03.80 & 17.19 \\
J004603-741332 & 00:46:03.61 & -74:13:32.20 & 5.26 \\
J004605-744752 & 00:46:05.58 & -74:47:52.70 & 4.42 \\
J004609-720153 & 00:46:09.37 & -72:01:53.20 & 9.65 \\
J004611-741757 & 00:46:11.79 & -74:17:57.40 & 4.44 \\\smallskip
J004620-720153 & 00:46:20.53 & -72:01:53.06 & 2.05 \\
J004623-722720 & 00:46:23.21 & -72:27:20.40 & 4.43 \\
J004626-710039 & 00:46:26.10 & -71:00:39.80 & 3.61 \\
J004629-742506 & 00:46:29.00 & -74:25:06.80 & 3.86 \\
J004632-705856 & 00:46:32.19 & -70:58:56.10 & 29.50 \\\smallskip
J004637-735358 & 00:46:37.95 & -73:53:58.20 & 3.68 \\
J004646-743407 & 00:46:46.59 & -74:34:07.32 & 2.55 \\
J004650-713921 & 00:46:50.78 & -71:39:21.30 & 14.54 \\
J004701-710146 & 00:47:01.38 & -71:01:46.80 & 3.58 \\
J004703-714955 & 00:47:03.77 & -71:49:55.20 & 8.99 \\\smallskip
J004706-750237 & 00:47:06.09 & -75:02:37.60 & 4.41 \\
J004711-745930 & 00:47:11.94 & -74:59:30.20 & 5.11 \\
J004714-750255 & 00:47:14.23 & -75:02:55.30 & 4.27 \\
J004718-723947 & 00:47:18.68 & -72:39:47.30 & 38.72 \\
J004725-712726 & 00:47:25.31 & -71:27:26.60 & 24.02 \\\smallskip
J004732-750102 & 00:47:32.31 & -75:01:02.50 & 5.12 \\
J004750-705755 & 00:47:50.04 & -70:57:55.30 & 12.72 \\
J004808-741206 & 00:48:08.24 & -74:12:06.00 & 45.82 \\
J004816-711402 & 00:48:16.57 & -71:14:02.60 & 7.70 \\
J004825-720033 & 00:48:25.70 & -72:00:33.93 & 1.92 \\\smallskip
J004832-743312 & 00:48:32.15 & -74:33:12.87 & 2.37 \\
J004832-710309 & 00:48:32.31 & -71:03:09.93 & 5.86 \\
J004837-733057 & 00:48:37.65 & -73:30:57.60 & 4.70 \\
J004843-740729 & 00:48:43.69 & -74:07:29.40 & 4.09 \\
J004850-725124 & 00:48:50.38 & -72:51:24.20 & 5.62 \\\smallskip
J004851-710509 & 00:48:51.18 & -71:05:09.30 & 7.18 \\
J004807-741946 & 00:48:07.33 & -74:19:46.95 & 2.00 \\
J004901-734455 & 00:49:01.54 & -73:44:55.90 & 5.08 \\
J004907-710347 & 00:49:07.81 & -71:03:47.10 & 10.52 \\
J004916-732046 & 00:49:16.99 & -73:20:46.30 & 4.97 \\\smallskip
J004918-745659 & 00:49:18.56 & -74:56:59.20 & 27.13 \\
J004918-721958 & 00:49:18.65 & -72:19:58.20 & 3.56 \\
J004923-712700 & 00:49:23.39 & -71:27:00.70 & 8.03 \\
J004924-710526 & 00:49:24.70 & -71:05:26.70 & 6.52 \\
J004930-721812 & 00:49:30.49 & -72:18:12.60 & 5.36 \\\smallskip
J004933-721859 & 00:49:33.18 & -72:18:59.90 & 7.03 \\
J004936-741550 & 00:49:36.22 & -74:15:50.90 & 11.10 \\
J004936-724637 & 00:49:36.25 & -72:46:37.10 & 7.29 \\
J004937-705212 & 00:49:37.10 & -70:52:12.00 & 46.95 \\
J004953-715149 & 00:49:53.91 & -71:51:49.80 & 8.96 \\\smallskip
J004956-723554 & 00:49:56.75 & -72:35:54.00 & 27.65 \\
J004958-720537 & 00:49:58.48 & -72:05:37.10 & 3.76 \\
J004908-744625 & 00:49:08.40 & -74:46:25.59 & 2.17 \\
J005015-723232 & 00:50:15.40 & -72:32:32.10 & 5.25 \\
J005020-712124 & 00:50:20.89 & -71:21:24.00 & 5.53 \\\smallskip
J005022-744152 & 00:50:22.11 & -74:41:52.00 & 3.46 \\
J005024-705258 & 00:50:24.58 & -70:52:58.70 & 4.71 \\
J005040-715826 & 00:50:40.74 & -71:58:26.02 & 4.35 \\
J005041-703937 & 00:50:41.14 & -70:39:37.90 & 12.71 \\
J005057-731248 & 00:50:57.68 & -73:12:48.30 & 3.57 \\\smallskip
J005008-734129 & 00:50:08.85 & -73:41:29.82 & 2.59 \\
J005112-712038 & 00:51:12.48 & -71:20:38.00 & 3.81 \\
J005115-713056 & 00:51:15.75 & -71:30:56.10 & 6.46 \\
J005117-705610 & 00:51:17.35 & -70:56:10.10 & 6.57 \\
J005117-734000 & 00:51:17.35 & -73:40:00.80 & 29.83 \\\smallskip
J005140-731335 & 00:51:40.90 & -73:13:35.20 & 10.00 \\
J005141-725556 & 00:51:41.61 & -72:55:56.30 & 21.29 \\
J005146-730500 & 00:51:46.35 & -73:05:00.83 & 2.10 \\
J005201-721708 & 00:52:01.55 & -72:17:08.00 & 3.90 \\
J005204-721607 & 00:52:04.25 & -72:16:07.70 & 4.12 \\\smallskip
J005207-733720 & 00:52:07.63 & -73:37:20.00 & 3.61 \\
J005212-730852 & 00:52:12.82 & -73:08:52.40 & 1.97 \\
J005217-730155 & 00:52:17.47 & -73:01:55.40 & 6.76 \\
J005218-722707 & 00:52:18.94 & -72:27:07.30 & 60.57 \\
J005222-752544 & 00:52:22.34 & -75:25:44.84 & 20.41 \\\smallskip
J005226-723630 & 00:52:26.03 & -72:36:30.20 & 4.03 \\
J005229-735944 & 00:52:29.14 & -73:59:44.20 & 4.74 \\
J005230-743754 & 00:52:30.86 & -74:37:54.86 & 2.21 \\
J005238-731244 & 00:52:38.18 & -73:12:44.70 & 33.25 \\
J005239-723818 & 00:52:39.50 & -72:38:18.00 & 3.72 \\\smallskip
J005253-720133 & 00:52:53.63 & -72:01:33.80 & 7.10 \\
J005258-731148 & 00:52:58.47 & -73:11:48.60 & 3.63 \\
J005307-743906 & 00:53:07.10 & -74:39:06.70 & 2.96 \\
J005318-720857 & 00:53:18.43 & -72:08:57.30 & 4.63 \\
J005321-723531 & 00:53:21.89 & -72:35:31.00 & 7.72 \\\smallskip
J005324-745551 & 00:53:24.17 & -74:55:51.76 & 2.67 \\
J005328-725523 & 00:53:28.93 & -72:55:23.00 & 5.39 \\
J005337-723144 & 00:53:37.81 & -72:31:44.30 & 14.98 \\
J005341-723928 & 00:53:41.87 & -72:39:28.80 & 3.53 \\
J005346-751443 & 00:53:46.86 & -75:14:43.10 & 5.30 \\\smallskip
J005347-714959 & 00:53:47.50 & -71:49:59.40 & 4.40 \\
J005349-715856 & 00:53:49.35 & -71:58:56.27 & 3.20 \\
J005351-704000 & 00:53:51.69 & -70:40:00.70 & 14.24 \\
J005355-703804 & 00:53:55.75 & -70:38:04.30 & 18.14 \\
J005403-721344 & 00:54:03.97 & -72:13:44.10 & 5.21 \\\smallskip
J005407-722423 & 00:54:07.35 & -72:24:23.80 & 3.83 \\
J005411-734016 & 00:54:11.72 & -73:40:16.50 & 5.19 \\
J005423-725256 & 00:54:23.70 & -72:52:56.50 & 14.07 \\
J005425-741729 & 00:54:25.79 & -74:17:29.00 & 2.43 \\
J005428-720156 & 00:54:28.80 & -72:01:56.50 & 3.66 \\\smallskip
J005435-733848 & 00:54:35.04 & -73:38:48.00 & 4.81 \\
J005440-724504 & 00:54:40.02 & -72:45:04.84 & 2.30 \\
J005441-722945 & 00:54:41.92 & -72:29:45.86 & 2.01 \\
J005448-725350 & 00:54:48.43 & -72:53:50.30 & 9.06 \\
J005449-744935 & 00:54:49.42 & -74:49:35.30 & 6.88 \\\smallskip
J005450-731646 & 00:54:50.01 & -73:16:46.10 & 8.70 \\
J005453-713135 & 00:54:53.22 & -71:31:35.30 & 6.38 \\
J005456-710342 & 00:54:56.47 & -71:03:42.10 & 2.68 \\
J005503-712102 & 00:55:03.57 & -71:21:02.20 & 8.90 \\
J005506-723721 & 00:55:06.91 & -72:37:21.10 & 6.43 \\\smallskip
J005518-714449 & 00:55:18.49 & -71:44:49.10 & 4.57 \\
J005533-723123 & 00:55:33.51 & -72:31:23.60 & 6.24 \\
J005533-703950 & 00:55:33.97 & -70:39:50.50 & 8.19 \\
J005536-723523 & 00:55:36.13 & -72:35:23.70 & 12.92 \\
J005536-743926 & 00:55:36.99 & -74:39:26.10 & 14.48 \\\smallskip
J005554-742235 & 00:55:54.24 & -74:22:35.70 & 14.34 \\
J005555-710320 & 00:55:55.32 & -71:03:20.50 & 4.55 \\
J005557-722604 & 00:55:57.07 & -72:26:04.00 & 52.37 \\
J005600-720904 & 00:56:00.81 & -72:09:04.60 & 3.98 \\
J005607-703845 & 00:56:07.98 & -70:38:45.70 & 25.61 \\\smallskip
J005611-710707 & 00:56:11.39 & -71:07:07.20 & 211.70 \\
J005621-715111 & 00:56:21.82 & -71:51:11.20 & 5.48 \\
J005632-735705 & 00:56:32.95 & -73:57:05.40 & 8.17 \\
J005636-740316 & 00:56:36.62 & -74:03:16.50 & 26.63 \\
J005643-725206 & 00:56:43.77 & -72:52:06.10 & 23.36 \\\smallskip
J005652-712259 & 00:56:52.63 & -71:22:59.20 & 20.94 \\
J005703-721636 & 00:57:03.77 & -72:16:36.10 & 6.01 \\
J005706-741203 & 00:57:06.94 & -74:12:03.30 & 3.06 \\
J005715-733453 & 00:57:15.01 & -73:34:53.10 & 4.97 \\
J005715-704046 & 00:57:15.60 & -70:40:46.20 & 74.28 \\\smallskip
J005721-740316 & 00:57:21.92 & -74:03:16.40 & 8.82 \\
J005727-751456 & 00:57:27.34 & -75:14:56.20 & 5.47 \\
J005729-723223 & 00:57:29.86 & -72:32:23.50 & 4.13 \\
J005730-744213 & 00:57:30.95 & -74:42:13.90 & 8.89 \\
J005732-741243 & 00:57:32.33 & -74:12:43.90 & 82.71 \\\smallskip
J005737-731256 & 00:57:37.66 & -73:12:56.70 & 2.23 \\
J005737-710845 & 00:57:37.90 & -71:08:45.50 & 11.84 \\
J005742-724155 & 00:57:42.17 & -72:41:55.70 & 11.04 \\
J005756-723923 & 00:57:56.59 & -72:39:23.10 & 5.72 \\
J005756-740216 & 00:57:56.81 & -74:02:16.54 & 2.80 \\\smallskip
J005808-745633 & 00:58:08.62 & -74:56:33.80 & 3.85 \\
J005812-735951 & 00:58:12.90 & -73:59:51.80 & 3.36 \\
J005816-723851 & 00:58:16.80 & -72:38:51.50 & 10.58 \\
J005816-721807 & 00:58:16.95 & -72:18:07.70 & 9.13 \\
J005820-713039 & 00:58:20.39 & -71:30:39.10 & 12.65 \\\smallskip
J005821-732934 & 00:58:21.56 & -73:29:34.24 & 2.03 \\
J005823-720042 & 00:58:23.27 & -72:00:42.70 & 3.56 \\
J005826-723954 & 00:58:26.65 & -72:39:54.00 & 10.22 \\
J005831-740145 & 00:58:31.21 & -74:01:45.00 & 5.96 \\
J005833-725111 & 00:58:33.74 & -72:51:11.79 & 2.26 \\\smallskip
J005837-743746 & 00:58:37.39 & -74:37:46.20 & 3.70 \\
J005842-722715 & 00:58:42.68 & -72:27:15.70 & 4.80 \\
J005845-744654 & 00:58:45.29 & -74:46:54.70 & 3.86 \\
J005845-730507 & 00:58:45.78 & -73:05:07.30 & 3.82 \\
J005849-743513 & 00:58:49.03 & -74:35:13.10 & 6.44 \\\smallskip
J005904-704900 & 00:59:04.05 & -70:49:00.00 & 18.85 \\
J005905-745851 & 00:59:05.88 & -74:58:51.00 & 5.57 \\
J005906-735204 & 00:59:06.42 & -73:52:04.60 & 23.74 \\
J005906-745450 & 00:59:06.99 & -74:54:50.30 & 5.30 \\
J005913-722425 & 00:59:13.91 & -72:24:25.71 & 3.30 \\\smallskip
J005929-751207 & 00:59:29.72 & -75:12:07.73 & 2.67 \\
J005948-705027 & 00:59:48.62 & -70:50:27.90 & 23.35 \\
J005951-705200 & 00:59:51.22 & -70:52:00.40 & 6.62 \\
J010012-704028 & 01:00:12.55 & -70:40:28.60 & 5.31 \\
J010029-713826 & 01:00:29.70 & -71:38:26.50 & 43.50 \\\smallskip
J010030-730007 & 01:00:30.63 & -73:00:07.20 & 5.05 \\
J010041-744629 & 01:00:41.09 & -74:46:29.50 & 4.63 \\
J010043-712137 & 01:00:43.42 & -71:21:37.70 & 3.78 \\
J010044-745416 & 01:00:44.53 & -74:54:16.20 & 12.33 \\
J010051-751358 & 01:00:51.00 & -75:13:58.78 & 2.49 \\\smallskip
J010053-705016 & 01:00:53.22 & -70:50:16.50 & 3.90 \\
J010054-734039 & 01:00:54.42 & -73:40:39.10 & 3.38 \\
J010055-734217 & 01:00:55.77 & -73:42:17.28 & 3.86 \\
J010059-734515 & 01:00:59.04 & -73:45:15.06 & 2.50 \\
J010007-732636 & 01:00:07.63 & -73:26:36.72 & 2.41 \\\smallskip
J010112-744059 & 01:01:12.32 & -74:40:59.40 & 5.93 \\
J010116-752027 & 01:01:16.48 & -75:20:27.40 & 3.90 \\
J010142-725514 & 01:01:42.00 & -72:55:14.94 & 3.14 \\
J010145-723223 & 01:01:45.54 & -72:32:23.10 & 4.81 \\
J010157-734251 & 01:01:57.91 & -73:42:51.83 & 3.35 \\\smallskip
J010205-722447 & 01:02:05.25 & -72:24:47.50 & 3.65 \\
J010220-735322 & 01:02:20.95 & -73:53:22.80 & 6.60 \\
J010221-712722 & 01:02:21.88 & -71:27:22.50 & 4.94 \\
J010222-703723 & 01:02:22.02 & -70:37:23.91 & 2.29 \\
J010228-750030 & 01:02:28.73 & -75:00:30.50 & 3.16 \\\smallskip
J010230-734734 & 01:02:30.28 & -73:47:34.57 & 2.00 \\
J010233-741536 & 01:02:33.77 & -74:15:36.50 & 10.26 \\
J010236-725040 & 01:02:36.88 & -72:50:40.60 & 3.48 \\
J010238-710211 & 01:02:38.72 & -71:02:11.12 & 3.69 \\
J010255-713633 & 01:02:55.41 & -71:36:33.10 & 9.57 \\\smallskip
J010256-743530 & 01:02:56.38 & -74:35:30.20 & 10.78 \\
J010256-703852 & 01:02:56.51 & -70:38:52.98 & 2.34 \\
J010256-703948 & 01:02:56.88 & -70:39:48.79 & 7.42 \\
J010319-704647 & 01:03:19.32 & -70:46:47.00 & 7.07 \\
J010326-730021 & 01:03:26.15 & -73:00:21.90 & 5.36 \\\smallskip
J010329-724721 & 01:03:29.55 & -72:47:21.60 & 6.09 \\
J010330-743430 & 01:03:30.61 & -74:34:30.80 & 7.06 \\
J010331-750704 & 01:03:31.61 & -75:07:04.70 & 21.50 \\
J010339-725042 & 01:03:39.23 & -72:50:42.30 & 6.72 \\
J010348-712406 & 01:03:48.52 & -71:24:06.10 & 3.52 \\\smallskip
J010305-715334 & 01:03:05.00 & -71:53:34.26 & 4.04 \\
J010359-711254 & 01:03:59.11 & -71:12:54.50 & 4.14 \\
J010402-750836 & 01:04:02.91 & -75:08:36.10 & 3.78 \\
J010405-724342 & 01:04:05.32 & -72:43:42.70 & 5.24 \\
J010406-735126 & 01:04:06.28 & -73:51:26.70 & 4.30 \\\smallskip
J010410-733805 & 01:04:10.92 & -73:38:05.40 & 5.09 \\
J010412-705559 & 01:04:12.56 & -70:55:59.80 & 4.25 \\
J010422-744931 & 01:04:22.85 & -74:49:31.10 & 4.88 \\
J010425-711253 & 01:04:25.30 & -71:12:53.76 & 2.16 \\
J010425-742733 & 01:04:25.71 & -74:27:33.60 & 6.38 \\\smallskip
J010431-720725 & 01:04:31.34 & -72:07:25.10 & 12.11 \\
J010434-740406 & 01:04:34.84 & -74:04:06.72 & 1.79 \\
J010441-713121 & 01:04:41.17 & -71:31:21.70 & 18.38 \\
J010443-745712 & 01:04:43.01 & -74:57:12.50 & 1.18 \\
J010446-722208 & 01:04:46.74 & -72:22:08.70 & 5.30 \\\smallskip
J010457-703734 & 01:04:57.69 & -70:37:34.90 & 49.31 \\
J010515-735739 & 01:05:15.82 & -73:57:39.60 & 4.95 \\
J010523-731520 & 01:05:23.91 & -73:15:20.20 & 7.94 \\
J010525-722521 & 01:05:25.21 & -72:25:21.70 & 11.87 \\
J010530-721021 & 01:05:30.46 & -72:10:21.80 & 3.33 \\\smallskip
J010532-721331 & 01:05:32.80 & -72:13:31.30 & 9.47 \\
J010536-743200 & 01:05:36.28 & -74:32:00.00 & 16.55 \\
J010536-740004 & 01:05:36.84 & -74:00:04.50 & 11.94 \\
J010541-720342 & 01:05:41.26 & -72:03:42.00 & 4.50 \\
J010544-750547 & 01:05:44.51 & -75:05:47.00 & 8.74 \\\smallskip
J010556-714606 & 01:05:56.50 & -71:46:06.10 & 19.23 \\
J010557-710457 & 01:05:57.59 & -71:04:57.70 & 12.26 \\
J010558-732517 & 01:05:58.90 & -73:25:17.20 & 4.93 \\
J010559-745904 & 01:05:59.41 & -74:59:04.30 & 10.35 \\
J010506-712832 & 01:05:07.00 & -71:28:32.79 & 2.77 \\\smallskip
J010507-723855 & 01:05:07.08 & -72:38:55.57 & 2.56 \\
J010610-744120 & 01:06:10.53 & -74:41:20.16 & 3.47 \\
J010612-734958 & 01:06:12.71 & -73:49:58.40 & 5.02 \\
J010618-705112 & 01:06:18.81 & -70:51:12.70 & 3.62 \\
J010621-704141 & 01:06:21.11 & -70:41:41.30 & 6.51 \\\smallskip
J010633-714803 & 01:06:33.75 & -71:48:03.45 & 1.34 \\
J010643-712005 & 01:06:43.00 & -71:20:05.10 & 3.45 \\
J010645-741930 & 01:06:45.88 & -74:19:30.70 & 5.15 \\
J010648-725811 & 01:06:48.23 & -72:58:11.70 & 4.27 \\
J010653-721842 & 01:06:53.60 & -72:18:42.43 & 1.17 \\\smallskip
J010656-731314 & 01:06:56.94 & -73:13:14.32 & 1.21 \\
J010700-735453 & 01:07:00.84 & -73:54:53.75 & 2.72 \\
J010708-714305 & 01:07:08.66 & -71:43:05.20 & 7.46 \\
J010717-732951 & 01:07:17.42 & -73:29:51.40 & 5.71 \\
J010739-742211 & 01:07:39.69 & -74:22:11.04 & 1.80 \\\smallskip
J010742-715309 & 01:07:42.08 & -71:53:09.20 & 4.61 \\
J010743-751529 & 01:07:43.07 & -75:15:29.10 & 5.00 \\
J010748-705216 & 01:07:48.10 & -70:52:16.20 & 5.12 \\
J010749-714514 & 01:07:49.59 & -71:45:14.80 & 3.47 \\
J010756-712535 & 01:07:56.31 & -71:25:35.40 & 5.34 \\\smallskip
J010759-710822 & 01:07:59.48 & -71:08:22.80 & 8.61 \\
J010804-703902 & 01:08:04.56 & -70:39:02.40 & 4.30 \\
J010808-713948 & 01:08:08.13 & -71:39:48.40 & 3.72 \\
J010811-725734 & 01:08:11.21 & -72:57:34.60 & 4.77 \\
J010818-745517 & 01:08:18.45 & -74:55:17.10 & 6.70 \\\smallskip
J010836-704706 & 01:08:36.79 & -70:47:06.64 & 1.28 \\
J010838-724712 & 01:08:38.90 & -72:47:12.30 & 5.44 \\
J010848-741930 & 01:08:48.03 & -74:19:30.29 & 3.61 \\
J010809-720909 & 01:08:09.31 & -72:09:09.61 & 2.72 \\
J010900-713316 & 01:09:00.47 & -71:33:16.98 & 2.11 \\\smallskip
J010901-731812 & 01:09:01.55 & -73:18:12.20 & 5.54 \\
J010913-731731 & 01:09:13.09 & -73:17:31.90 & 6.64 \\
J010913-731138 & 01:09:13.11 & -73:11:38.80 & 47.23 \\
J010915-722946 & 01:09:15.04 & -72:29:46.70 & 2.29 \\
J010917-722039 & 01:09:17.25 & -72:20:39.50 & 4.02 \\\smallskip
J010919-725601 & 01:09:19.68 & -72:56:01.00 & 10.14 \\
J010927-740554 & 01:09:27.92 & -74:05:54.70 & 3.49 \\
J010928-704207 & 01:09:28.30 & -70:42:07.90 & 7.74 \\
J010903-734923 & 01:09:03.80 & -73:49:23.15 & 2.49 \\
J010931-713453 & 01:09:31.42 & -71:34:53.60 & 34.83 \\\smallskip
J010936-713827 & 01:09:36.59 & -71:38:27.23 & 2.49 \\
J010937-745700 & 01:09:37.90 & -74:57:00.90 & 3.72 \\
J010940-705001 & 01:09:40.16 & -70:50:01.60 & 8.42 \\
J010954-720720 & 01:09:54.61 & -72:07:20.80 & 4.42 \\
J011000-720821 & 01:10:00.87 & -72:08:21.00 & 1.42 \\\smallskip
J011005-722648 & 01:10:05.40 & -72:26:48.30 & 72.59 \\
J011016-713941 & 01:10:16.59 & -71:39:41.14 & 1.90 \\
J011018-704813 & 01:10:18.53 & -70:48:13.54 & 3.13 \\
J011021-730435 & 01:10:21.36 & -73:04:35.40 & 25.47 \\
J011027-745103 & 01:10:27.79 & -74:51:03.60 & 5.41 \\\smallskip
J011030-745349 & 01:10:30.80 & -74:53:49.90 & 4.71 \\
J011035-722810 & 01:10:35.99 & -72:28:10.30 & 36.80 \\
J011044-750949 & 01:10:44.38 & -75:09:49.30 & 3.87 \\
J011044-722846 & 01:10:44.65 & -72:28:46.04 & 74.95 \\
J011048-711418 & 01:10:48.03 & -71:14:18.34 & 2.43 \\\smallskip
J011048-704956 & 01:10:48.92 & -70:49:56.20 & 6.24 \\
J011050-731426 & 01:10:50.01 & -73:14:26.30 & 273.50 \\
J011050-721025 & 01:10:50.52 & -72:10:25.90 & 8.25 \\
J011052-704255 & 01:10:52.64 & -70:42:55.80 & 7.07 \\
J011055-733241 & 01:10:55.00 & -73:32:41.30 & 3.55 \\\smallskip
J011115-715137 & 01:11:15.15 & -71:51:37.40 & 3.58 \\
J011117-730155 & 01:11:17.10 & -73:01:55.50 & 4.61 \\
J011128-732936 & 01:11:28.36 & -73:29:36.40 & 9.12 \\
J011132-730208 & 01:11:32.27 & -73:02:08.90 & 63.25 \\
J011134-711413 & 01:11:34.18 & -71:14:13.30 & 20.60 \\\smallskip
J011151-725125 & 01:11:51.96 & -72:51:25.30 & 4.27 \\
J011157-734130 & 01:11:57.89 & -73:41:30.50 & 7.26 \\
J011223-703921 & 01:12:23.33 & -70:39:21.20 & 4.60 \\
J011223-741209 & 01:12:23.43 & -74:12:09.20 & 13.97 \\
J011226-732750 & 01:12:26.11 & -73:27:50.30 & 13.60 \\\smallskip
J011226-724804 & 01:12:26.23 & -72:48:04.50 & 4.71 \\
J011231-750616 & 01:12:31.69 & -75:06:16.30 & 16.03 \\
J011251-752531 & 01:12:51.54 & -75:25:31.52 & 12.28 \\
J011302-714858 & 01:13:02.06 & -71:48:58.90 & 4.27 \\
J011302-740709 & 01:13:02.29 & -74:07:09.00 & 3.72 \\\smallskip
J011319-743452 & 01:13:19.79 & -74:34:52.40 & 12.10 \\
J011332-740756 & 01:13:32.69 & -74:07:56.90 & 10.36 \\
J011336-735546 & 01:13:36.84 & -73:55:46.10 & 3.34 \\
J011339-714119 & 01:13:39.18 & -71:41:19.70 & 3.96 \\
J011344-711520 & 01:13:44.81 & -71:15:20.10 & 12.10 \\\smallskip
J011352-731551 & 01:13:52.02 & -73:15:51.70 & 4.47 \\
J011357-742653 & 01:13:57.21 & -74:26:53.70 & 4.49 \\
J011357-711425 & 01:13:57.25 & -71:14:25.60 & 12.47 \\
J011405-732006 & 01:14:05.82 & -73:20:06.80 & 30.64 \\
J011413-721817 & 01:14:13.43 & -72:18:17.90 & 2.32 \\\smallskip
J011427-733319 & 01:14:27.67 & -73:33:19.70 & 3.21 \\
J011432-732143 & 01:14:32.76 & -73:21:43.40 & 54.12 \\
J011435-715247 & 01:14:35.46 & -71:52:47.70 & 14.57 \\
J011449-705442 & 01:14:49.77 & -70:54:42.04 & 3.13 \\
J011449-742053 & 01:14:49.99 & -74:20:53.46 & 3.84 \\\smallskip
J011459-732809 & 01:14:59.79 & -73:28:09.13 & 3.41 \\
J011500-703726 & 01:15:00.70 & -70:37:26.40 & 3.33 \\
J011505-743646 & 01:15:05.24 & -74:36:46.80 & 3.34 \\
J011518-713732 & 01:15:18.77 & -71:37:32.01 & 2.66 \\
J011527-723001 & 01:15:27.07 & -72:30:01.50 & 7.46 \\\smallskip
J011527-720744 & 01:15:27.52 & -72:07:44.82 & 2.70 \\
J011534-720005 & 01:15:34.44 & -72:00:05.50 & 6.40 \\
J011551-741103 & 01:15:51.26 & -74:11:03.68 & 2.01 \\
J011551-723554 & 01:15:51.88 & -72:35:54.75 & 2.47 \\
J011552-713950 & 01:15:52.32 & -71:39:50.40 & 3.50 \\\smallskip
J011559-705556 & 01:15:59.38 & -70:55:56.57 & 2.15 \\
J011559-710439 & 01:15:59.97 & -71:04:39.90 & 6.17 \\
J011603-744323 & 01:16:03.57 & -74:43:23.80 & 7.16 \\
J011605-735358 & 01:16:05.19 & -73:53:58.00 & 4.37 \\
J011606-743210 & 01:16:06.00 & -74:32:10.20 & 3.32 \\\smallskip
J011609-742813 & 01:16:09.27 & -74:28:13.30 & 9.93 \\
J011611-733857 & 01:16:11.25 & -73:38:57.80 & 26.30 \\
J011611-711026 & 01:16:11.72 & -71:10:26.60 & 7.95 \\
J011615-732657 & 01:16:15.62 & -73:26:57.90 & 12.40 \\
J011628-731438 & 01:16:28.48 & -73:14:38.30 & 11.35 \\\smallskip
J011636-712602 & 01:16:36.52 & -71:26:02.50 & 3.77 \\
J011646-743531 & 01:16:46.13 & -74:35:31.60 & 5.23 \\
J011648-734240 & 01:16:48.58 & -73:42:40.80 & 2.68 \\
J011719-714122 & 01:17:19.70 & -71:41:22.00 & 4.64 \\
J011721-730918 & 01:17:21.60 & -73:09:18.10 & 5.10 \\\smallskip
J011725-744703 & 01:17:25.17 & -74:47:03.30 & 5.62 \\
J011732-743338 & 01:17:32.01 & -74:33:38.30 & 12.22 \\
J011743-745545 & 01:17:43.97 & -74:55:45.96 & 2.77 \\
J011755-721907 & 01:17:55.63 & -72:19:07.51 & 4.01 \\
J011800-745001 & 01:18:00.52 & -74:50:01.90 & 6.51 \\\smallskip
J011805-735032 & 01:18:05.87 & -73:50:32.30 & 4.32 \\
J011805-745822 & 01:18:05.88 & -74:58:22.20 & 7.83 \\
J011821-730724 & 01:18:21.43 & -73:07:24.06 & 2.67 \\
J011834-720645 & 01:18:34.92 & -72:06:45.75 & 1.77 \\
J011837-725724 & 01:18:37.23 & -72:57:24.50 & 3.83 \\\smallskip
J011840-715216 & 01:18:40.37 & -71:52:16.20 & 6.44 \\
J011843-744435 & 01:18:43.42 & -74:44:35.30 & 4.60 \\
J011910-744206 & 01:19:10.23 & -74:42:06.50 & 5.79 \\
J011911-750148 & 01:19:11.04 & -75:01:48.00 & 3.93 \\
J011913-710827 & 01:19:13.45 & -71:08:27.22 & 2.25 \\\smallskip
J011918-710530 & 01:19:18.63 & -71:05:30.70 & 31.98 \\
J011929-732908 & 01:19:29.69 & -73:29:08.10 & 4.25 \\
J011933-725931 & 01:19:33.86 & -72:59:31.48 & 1.29 \\
J011959-750315 & 01:19:59.28 & -75:03:15.90 & 3.45 \\
J012006-725019 & 01:20:06.31 & -72:50:19.60 & 5.23 \\\smallskip
J012011-703601 & 01:20:11.51 & -70:36:01.89 & 8.07 \\
J012023-721955 & 01:20:23.84 & -72:19:55.30 & 7.27 \\
J012035-750635 & 01:20:35.79 & -75:06:35.20 & 12.80 \\
J012036-713336 & 01:20:36.41 & -71:33:36.24 & 2.66 \\
J012037-703844 & 01:20:37.60 & -70:38:44.90 & 36.93 \\\smallskip
J012055-733455 & 01:20:55.46 & -73:34:55.20 & 22.82 \\
J012128-714338 & 01:21:28.22 & -71:43:38.50 & 4.10 \\
J012151-740009 & 01:21:51.24 & -74:00:09.60 & 20.91 \\
J012154-712001 & 01:21:54.47 & -71:20:01.01 & 2.77 \\
J012154-715529 & 01:21:54.71 & -71:55:29.00 & 5.68 \\\smallskip
J012200-744638 & 01:22:00.76 & -74:46:38.50 & 5.71 \\
J012209-713950 & 01:22:09.31 & -71:39:50.50 & 9.59 \\
J012224-731120 & 01:22:24.00 & -73:11:20.00 & 3.85 \\
J012233-714723 & 01:22:33.78 & -71:47:23.90 & 14.47 \\
J012235-733817 & 01:22:35.75 & -73:38:17.30 & 10.13 \\\smallskip
J012238-741016 & 01:22:38.39 & -74:10:16.40 & 9.34 \\
J012247-742632 & 01:22:47.08 & -74:26:32.70 & 4.46 \\
J012250-715042 & 01:22:50.49 & -71:50:42.40 & 18.47 \\
J012251-705427 & 01:22:51.92 & -70:54:27.20 & 6.54 \\
J012253-731429 & 01:22:53.43 & -73:14:29.70 & 3.56 \\\smallskip
J012257-751506 & 01:22:57.40 & -75:15:06.20 & 192.60 \\
J012311-732845 & 01:23:11.15 & -73:28:45.80 & 10.96 \\
J012311-745416 & 01:23:11.47 & -74:54:16.60 & 5.14 \\
J012311-751644 & 01:23:11.90 & -75:16:44.30 & 4.50 \\
J012312-741811 & 01:23:12.12 & -74:18:11.90 & 3.61 \\\smallskip
J012314-741940 & 01:23:14.90 & -74:19:40.10 & 3.67 \\
J012317-723605 & 01:23:17.41 & -72:36:05.00 & 4.33 \\
J012317-734555 & 01:23:17.68 & -73:45:55.70 & 3.93 \\
J012319-703737 & 01:23:19.97 & -70:37:37.40 & 13.84 \\
J012320-734528 & 01:23:20.62 & -73:45:28.10 & 5.18 \\\smallskip
J012323-735605 & 01:23:23.87 & -73:56:05.90 & 14.79 \\
J012324-740240 & 01:23:24.03 & -74:02:40.10 & 5.76 \\
J012330-721816 & 01:23:30.50 & -72:18:16.20 & 8.45 \\
J012349-735037 & 01:23:49.55 & -73:50:37.40 & 45.90 \\
J012352-744138 & 01:23:52.56 & -74:41:38.70 & 13.87 \\\smallskip
J012306-711125 & 01:23:06.60 & -71:11:25.91 & 2.17 \\
J012415-734115 & 01:24:15.03 & -73:41:15.61 & 2.17 \\
J012415-704158 & 01:24:15.34 & -70:41:58.10 & 3.57 \\
J012417-711201 & 01:24:17.85 & -71:12:01.30 & 7.10 \\
J012430-752239 & 01:24:30.55 & -75:22:39.50 & 22.38 \\\smallskip
J012433-712644 & 01:24:33.22 & -71:26:44.40 & 11.99 \\
J012519-722918 & 01:25:19.97 & -72:29:18.20 & 10.46 \\
J012525-714902 & 01:25:25.46 & -71:49:02.20 & 5.17 \\
J012528-722946 & 01:25:28.87 & -72:29:46.70 & 4.90 \\
J012535-735635 & 01:25:35.12 & -73:56:35.20 & 4.76 \\\smallskip
J012539-732946 & 01:25:39.19 & -73:29:46.28 & 2.87 \\
J012546-731602 & 01:25:46.18 & -73:16:02.60 & 19.73 \\
J012549-705736 & 01:25:49.44 & -70:57:36.60 & 7.63 \\
J012549-715136 & 01:25:49.63 & -71:51:36.60 & 3.79 \\
J012552-740006 & 01:25:52.62 & -74:00:06.80 & 3.56 \\\smallskip
J012559-735413 & 01:25:59.77 & -73:54:13.00 & 6.53 \\
J012616-730753 & 01:26:16.89 & -73:07:53.50 & 10.94 \\
J012625-705021 & 01:26:25.86 & -70:50:21.60 & 12.77 \\
J012629-732714 & 01:26:29.13 & -73:27:14.40 & 19.94 \\
J012639-731501 & 01:26:39.59 & -73:15:01.50 & 17.19 \\\smallskip
J012651-731629 & 01:26:51.92 & -73:16:29.58 & 3.51 \\
J012655-751121 & 01:26:55.49 & -75:11:21.10 & 22.78 \\
J012714-705934 & 01:27:14.61 & -70:59:34.50 & 11.79 \\
J012733-713638 & 01:27:33.95 & -71:36:38.40 & 20.58 \\
J012750-705620 & 01:27:50.52 & -70:56:20.91 & 8.63 \\\smallskip
J012750-731106 & 01:27:50.93 & -73:11:06.50 & 7.62 \\
J012758-720532 & 01:27:58.99 & -72:05:32.32 & 7.51 \\
J012805-741107 & 01:28:05.24 & -74:11:07.60 & 4.12 \\
J012811-751254 & 01:28:11.98 & -75:12:54.00 & 60.55 \\
J012816-730757 & 01:28:16.43 & -73:07:57.10 & 3.39 \\\smallskip
J012829-734138 & 01:28:29.41 & -73:41:38.40 & 6.60 \\
J012924-733147 & 01:29:24.76 & -73:31:47.90 & 4.82 \\
J012927-752439 & 01:29:27.15 & -75:24:39.37 & 28.57 \\
J012930-733310 & 01:29:30.29 & -73:33:10.80 & 119.10 \\
J012945-723243 & 01:29:45.16 & -72:32:43.90 & 3.47 \\\smallskip
J013013-742025 & 01:30:13.38 & -74:20:25.00 & 26.43 \\
J013024-743926 & 01:30:24.83 & -74:39:26.70 & 13.70 \\
J013031-731744 & 01:30:31.97 & -73:17:44.22 & 9.89 \\
J013033-745835 & 01:30:33.58 & -74:58:35.90 & 9.76 \\
J013040-734633 & 01:30:40.52 & -73:46:33.60 & 4.81 \\\smallskip
J013049-734621 & 01:30:49.57 & -73:46:21.10 & 3.92 \\
J013107-745844 & 01:31:07.02 & -74:58:44.70 & 5.62 \\
J013120-745743 & 01:31:20.24 & -74:57:43.40 & 3.49 \\
J013124-740038 & 01:31:24.60 & -74:00:38.30 & 10.57 \\
J013148-734944 & 01:31:48.05 & -73:49:44.50 & 6.64 \\\smallskip
J013341-744610 & 01:33:41.48 & -74:46:10.96 & 9.66 \\
J013309-742914 & 01:33:09.02 & -74:29:14.70 & 10.81 \\
\hline
\end{longtable}
